Automated Verification of Neural Networks: Advances, Challenges and Perspectives

Neural networks are one of the most investigated and widely used techniques in Machine Learning. In spite of their success, they still find limited application in safety- and security-related contexts, wherein assurance about networks' performances must be provided. In the recent past, automated reasoning techniques have been proposed by several researchers to close the gap between neural networks and applications requiring formal guarantees about their behavior. In this work, we propose a primer of such techniques and a comprehensive categorization of existing approaches for the automated verification of neural networks. A discussion about current limitations and directions for future investigation is provided to foster research on this topic at the crossroads of Machine Learning and Automated Reasoning.

==> nnet.tex <==
 
	\tikzstyle{line} = [-{Straight Barb[angle'=60,scale=0.5]}]
	\def\layersep{1.5cm}
 	
 
	\begin{tikzpicture}[
	draw=black,
	node distance=\layersep,
	every pin edge/.style={{Straight Barb[angle'=60,scale=0.5]}- },
	neuron/.style={draw,circle,fill=black!0,minimum size=10pt,inner sep=0pt},
	input neuron/.style={neuron },
	output neuron/.style={neuron },
	hidden neuron/.style={neuron },
	annot/.style={text width=4em, text centered}
	]
	
	% Draw the input layer nodes
	\foreach \name / \y in {1,...,3}
	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left:$x_\y$] (I-\name) at (0,-\y-0.5) {};
	
	% set number of hidden layers
	\newcommand\Nhidden{3}
	
	% Draw the hidden layer nodes
	\foreach \N in {1,...,\Nhidden} {
		\foreach \y in {1,...,5} {
			\path[yshift=0.5cm]
			node[hidden neuron] (H\N-\y) at (\N*\layersep,-\y cm) {};
		}
		\node[annot,above of=H\N-1, node distance=1cm] (hl\N) {Hidden layer \N};
	}
	
	% set number of output layers
	\newcommand\Nout{2}
	
	% Draw the output layer node
	\foreach \name / \y in {1,...,\Nout}
	\node[output neuron,pin={[pin edge={-{Straight Barb[angle'=60,scale=0.5]}}]right:$y_\y$}, right of=H\Nhidden-3] (O-\name) at (3*\layersep,-\y-1) {};
	
	% Connect every node in the input layer with every node in the
	% hidden layer.
	\foreach \source in {1,...,3}
	\foreach \dest in {1,...,5}
	\path[line] (I-\source) edge (H1-\dest);
	
	% connect all hidden stuff
	\foreach [remember=\N as \lastN (initially 1)] \N in {2,...,\Nhidden}
	\foreach \source in {1,...,5}
	\foreach \dest in {1,...,5}
	\path[line] (H\lastN-\source) edge (H\N-\dest);
	
	% Connect every node in the hidden layer with the output layer
	\foreach \source in {1,...,5}
	\foreach \dest in {1,...,\Nout}
	\path[line] (H\Nhidden-\source) edge (O-\dest);
	
	% Annotate the layers
	
	\node[annot,left of=hl1] {Input layer};
	\node[annot,right of=hl\Nhidden] {Output layer};
	\end{tikzpicture}
 

==> sat_solver.tex <==
\begin{tikzpicture}
	
	
	\node (formula) {Input CNF formula} ;
	
	\node[draw, rounded corners, below of=formula, node distance=1.18cm] (bcp) {BCP};
	
	\node[draw, ellipse, below of=bcp, node distance=1.7cm] (conflict) {Conflict?}; 
	
	\node[draw, rounded corners, right of=conflict, node distance=2.5cm](resolution) {Resolution};
	
	\node[draw, ellipse, above of=resolution, node distance=1.7cm] (resolved) {Resolved?}; 
	

	
	
	
	\node[draw, ellipse, below of=conflict, aspect=2, node distance=1.8cm ] (allass) { All assigned?}; 
	
	\node[draw, rounded corners, left of=allass, node distance=2.8cm](decision) {Decision};
	
	\node[draw, rounded corners, right of=allass, node distance=5cm] (sat) {SAT};
	
		\node[draw, rounded corners, above of=sat, yshift=2.5cm](unsat) {UNSAT};
	
	%%%% arrows
	
		\path [draw, -latex'] (formula) -- (bcp);
		
		\path [draw, -latex'] (bcp) -- (conflict);
		
		\path [draw, -latex'] (conflict) -- node [near start, above] {y} (resolution);
		
		\path [draw, -latex'] (conflict) -- node [near start, right] {n} (allass);
		
		\path [draw, -latex'] (resolution) -- (resolved);
		
		\path [draw, -latex'] (resolved) -- node [near start,above] {n} (unsat);
		
		\path [draw, -latex'] (allass) -- node [near start, above] {y} (sat);
		
		\path [draw, -latex'] (allass) -- node [near start, above] {n} (decision);
		
		\path [draw, -latex'] (decision) |- (bcp);
		
		\path [draw, -latex'] (resolved) -- node [near start,above] {y} (bcp);
		
		
		
		
	
	
	
	
	
	
	
	
	
\end{tikzpicture}

==> smt_solver.tex <==

\begin{tikzpicture}[thick]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}


\tikzstyle{doc}=[%
draw,
thick,
align=center,
color=black,
shape=document,
minimum width=10mm,
minimum height=15.2mm,
shape=document,
inner sep=2ex,
]

    \node [rectangle, draw,text centered, rounded corners, text width=10em, minimum height=5em, minimum width = 10em] (sat) {    	
    	\begin{tabular}{c}
    	Boolean abstraction\\
    	\\
    	SAT solver
    	\end{tabular}};
    
    
    \node[above of=sat, node distance=1.8cm](cnf){\begin{tabular}{c}
    	Input CNF\\[-0.08cm]
    	formula
    	\end{tabular}};
    
    \begin{pgfonlayer}{foreground}
    % Compute a few helper coordinates
    \path (sat.west |- sat.west) node (a) {};
    \path (sat.east -| sat.east)node (b) {};
    \path[ draw=black!50, dashed]
    (a) rectangle (b);
    \end{pgfonlayer}
    
    \node [rectangle, draw,text centered, rounded corners, thick, text width=6.5em, minimum height=5em, minimum width =6.5em, right of=sat, node distance=4cm] (smt) {Theory solver};



	\node[below left of=sat, node distance=2.6cm](res){\begin{tabular}{c}
		SAT \\[-0.2cm]
		or\\[-0.1cm]
		UNSAT
		\end{tabular}};

	%%%%%% Draw lines
	\path [draw, -latex'] (cnf) -- (sat);
	\draw[-latex,bend left=45]  (sat) edge [above] node {constraints} (smt);
	\draw[-latex,bend right=-45]  (smt) edge  [below] node {\begin{tabular}{c}
		SAT + model \\
		UNSAT + explanation
		\end{tabular}} (sat);
	\path [draw, -latex'] (sat) -- (res);
	
\end{tikzpicture}

